Robust features for facial action recognition

Automatic recognition of facial gestures is becoming increasingly important as real world AI agents become a reality. In this paper, we present an automated system that recognizes facial gestures by capturing local changes and encoding the motion into a histogram of frequencies. We evaluate the proposed method by demonstrating its effectiveness on spontaneous face action benchmarks: the FEEDTUM dataset, the Pain dataset and the HMDB51 dataset. The results show that, compared to known methods, the new encoding methods significantly improve the recognition accuracy and the robustness of analysis for a variety of applications.

==> face.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.125\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=1200.5,
xtick={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=900.5,
ytick={\empty},
axis background/.style={fill=white},
title={frame 1}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1200.5,ymin=0.5,ymax=900.5] {face-1.png};
\end{axis}

\begin{axis}[%
width=0.125\figurewidth,
height=0.419\figureheight,
at={(0.165\figurewidth,0.581\figureheight)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=1200.5,
xtick={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=900.5,
ytick={\empty},
axis background/.style={fill=white},
title={frame 4}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1200.5,ymin=0.5,ymax=900.5] {face-2.png};
\end{axis}

\begin{axis}[%
width=0.125\figurewidth,
height=0.419\figureheight,
at={(0.33\figurewidth,0.581\figureheight)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=1200.5,
xtick={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=900.5,
ytick={\empty},
axis background/.style={fill=white},
title={frame 5}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1200.5,ymin=0.5,ymax=900.5] {face-3.png};
\end{axis}

\begin{axis}[%
width=0.125\figurewidth,
height=0.419\figureheight,
at={(0.495\figurewidth,0.581\figureheight)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=1200.5,
xtick={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=900.5,
ytick={\empty},
axis background/.style={fill=white},
title={frame 17}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1200.5,ymin=0.5,ymax=900.5] {face-4.png};
\end{axis}

\begin{axis}[%
width=0.125\figurewidth,
height=0.419\figureheight,
at={(0.66\figurewidth,0.581\figureheight)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=1200.5,
xtick={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=900.5,
ytick={\empty},
axis background/.style={fill=white},
title={frame 19}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1200.5,ymin=0.5,ymax=900.5] {face-5.png};
\end{axis}

\begin{axis}[%
width=0.125\figurewidth,
height=0.419\figureheight,
at={(0.825\figurewidth,0.581\figureheight)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=1200.5,
xtick={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=900.5,
ytick={\empty},
axis background/.style={fill=white},
title={frame 20}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1200.5,ymin=0.5,ymax=900.5] {face-6.png};
\end{axis}

\begin{axis}[%
width=0.125\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=1200.5,
xtick={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=900.5,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1200.5,ymin=0.5,ymax=900.5] {face-7.png};
\end{axis}

\begin{axis}[%
width=0.125\figurewidth,
height=0.419\figureheight,
at={(0.165\figurewidth,0\figureheight)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=1200.5,
xtick={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=900.5,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1200.5,ymin=0.5,ymax=900.5] {face-8.png};
\end{axis}

\begin{axis}[%
width=0.125\figurewidth,
height=0.419\figureheight,
at={(0.33\figurewidth,0\figureheight)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=1200.5,
xtick={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=900.5,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1200.5,ymin=0.5,ymax=900.5] {face-9.png};
\end{axis}

\begin{axis}[%
width=0.125\figurewidth,
height=0.419\figureheight,
at={(0.495\figurewidth,0\figureheight)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=1200.5,
xtick={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=900.5,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1200.5,ymin=0.5,ymax=900.5] {face-10.png};
\end{axis}

\begin{axis}[%
width=0.125\figurewidth,
height=0.419\figureheight,
at={(0.66\figurewidth,0\figureheight)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=1200.5,
xtick={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=900.5,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1200.5,ymin=0.5,ymax=900.5] {face-11.png};
\end{axis}

\begin{axis}[%
width=0.125\figurewidth,
height=0.419\figureheight,
at={(0.825\figurewidth,0\figureheight)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=1200.5,
xtick={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=900.5,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1200.5,ymin=0.5,ymax=900.5] {face-12.png};
\end{axis}
\end{tikzpicture}%

==> filterBankHist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.1,
xmax=0.1,
xlabel={Bins},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.25,
ylabel={Prob},
ymajorgrids,
axis background/.style={fill=white},
title={Histogram of frequencies - Scale 15},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-0.0592870918217354	0.0111111111111111\\
-0.0525860195786817	0\\
-0.0458849473356281	0.0111111111111111\\
-0.0391838750925745	0.0333333333333333\\
-0.0324828028495209	0.1\\
-0.0257817306064672	0.0444444444444444\\
-0.0190806583634136	0.0222222222222222\\
-0.01237958612036	0.0333333333333333\\
-0.00567851387730639	0.144444444444444\\
0.00102255836574723	0.244444444444444\\
0.00772363060880086	0.0222222222222222\\
0.0144247028518545	0.0333333333333333\\
0.0211257750949081	0.0222222222222222\\
0.0278268473379617	0.0333333333333333\\
0.0345279195810153	0.211111111111111\\
0.041228991824069	0.0333333333333333\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-0.0162569394644671	0.00892857142857143\\
-0.0139581706654438	0.00892857142857143\\
-0.0116594018664205	0.00892857142857143\\
-0.00936063306739713	0.0178571428571429\\
-0.00706186426837379	0.0892857142857143\\
-0.00476309546935046	0.133928571428571\\
-0.00246432667032713	0.0714285714285714\\
-0.0001655578713038	0.107142857142857\\
0.00213321092771953	0.160714285714286\\
0.00443197972674286	0.151785714285714\\
0.0067307485257662	0.0714285714285714\\
0.00902951732478953	0.0535714285714286\\
0.0113282861238129	0.0267857142857143\\
0.0136270549228362	0.0535714285714286\\
0.0159258237218595	0.0267857142857143\\
0.0182245925208829	0.00892857142857143\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-0.0592870918217354	0.0111111111111111\\
-0.0525860195786817	0\\
-0.0458849473356281	0.0111111111111111\\
-0.0391838750925745	0.0333333333333333\\
-0.0324828028495209	0.1\\
-0.0257817306064672	0.0444444444444444\\
-0.0190806583634136	0.0222222222222222\\
-0.01237958612036	0.0333333333333333\\
-0.00567851387730639	0.144444444444444\\
0.00102255836574723	0.244444444444444\\
0.00772363060880086	0.0222222222222222\\
0.0144247028518545	0.0333333333333333\\
0.0211257750949081	0.0222222222222222\\
0.0278268473379617	0.0333333333333333\\
0.0345279195810153	0.211111111111111\\
0.041228991824069	0.0333333333333333\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-0.0162569394644671	0.00892857142857143\\
-0.0139581706654438	0.00892857142857143\\
-0.0116594018664205	0.00892857142857143\\
-0.00936063306739713	0.0178571428571429\\
-0.00706186426837379	0.0892857142857143\\
-0.00476309546935046	0.133928571428571\\
-0.00246432667032713	0.0714285714285714\\
-0.0001655578713038	0.107142857142857\\
0.00213321092771953	0.160714285714286\\
0.00443197972674286	0.151785714285714\\
0.0067307485257662	0.0714285714285714\\
0.00902951732478953	0.0535714285714286\\
0.0113282861238129	0.0267857142857143\\
0.0136270549228362	0.0535714285714286\\
0.0159258237218595	0.0267857142857143\\
0.0182245925208829	0.00892857142857143\\
};
\end{axis}

\begin{axis}[%
width=0.4\figurewidth,
height=\figureheight,
at={(0.54\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.04,
xmax=0.04,
xlabel={Bins},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.18,
ylabel={Prob},
ymajorgrids,
axis background/.style={fill=white},
title={Histogram of frequencies - Scale 20},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-0.0286258951615465	0.0266666666666667\\
-0.0242254187253557	0.0933333333333333\\
-0.0198249422891649	0.0133333333333333\\
-0.0154244658529741	0\\
-0.0110239894167833	0.0133333333333333\\
-0.00662351298059247	0.0666666666666667\\
-0.00222303654440166	0.173333333333333\\
0.00217743989178915	0.133333333333333\\
0.00657791632797996	0.04\\
0.0109783927641708	0.0266666666666667\\
0.0153788692003616	0.0266666666666667\\
0.0197793456365524	0.0533333333333333\\
0.0241798220727432	0.173333333333333\\
0.028580298508934	0.133333333333333\\
0.0329807749451248	0.0133333333333333\\
0.0373812513813156	0.0133333333333333\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-0.014548363214776	0.0103092783505155\\
-0.012673964420887	0\\
-0.0107995656269981	0.0103092783505155\\
-0.00892516683310916	0.0206185567010309\\
-0.00705076803922023	0.0412371134020619\\
-0.0051763692453313	0.103092783505155\\
-0.00330197045144236	0.103092783505155\\
-0.00142757165755343	0.11340206185567\\
0.000446827136335501	0.103092783505155\\
0.00232122593022443	0.134020618556701\\
0.00419562472411337	0.0721649484536082\\
0.0060700235180023	0.154639175257732\\
0.00794442231189123	0.0721649484536082\\
0.00981882110578016	0.0103092783505155\\
0.0116932198996691	0.0309278350515464\\
0.013567618693558	0.0206185567010309\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-0.0286258951615465	0.0266666666666667\\
-0.0242254187253557	0.0933333333333333\\
-0.0198249422891649	0.0133333333333333\\
-0.0154244658529741	0\\
-0.0110239894167833	0.0133333333333333\\
-0.00662351298059247	0.0666666666666667\\
-0.00222303654440166	0.173333333333333\\
0.00217743989178915	0.133333333333333\\
0.00657791632797996	0.04\\
0.0109783927641708	0.0266666666666667\\
0.0153788692003616	0.0266666666666667\\
0.0197793456365524	0.0533333333333333\\
0.0241798220727432	0.173333333333333\\
0.028580298508934	0.133333333333333\\
0.0329807749451248	0.0133333333333333\\
0.0373812513813156	0.0133333333333333\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-0.014548363214776	0.0103092783505155\\
-0.012673964420887	0\\
-0.0107995656269981	0.0103092783505155\\
-0.00892516683310916	0.0206185567010309\\
-0.00705076803922023	0.0412371134020619\\
-0.0051763692453313	0.103092783505155\\
-0.00330197045144236	0.103092783505155\\
-0.00142757165755343	0.11340206185567\\
0.000446827136335501	0.103092783505155\\
0.00232122593022443	0.134020618556701\\
0.00419562472411337	0.0721649484536082\\
0.0060700235180023	0.154639175257732\\
0.00794442231189123	0.0721649484536082\\
0.00981882110578016	0.0103092783505155\\
0.0116932198996691	0.0309278350515464\\
0.013567618693558	0.0206185567010309\\
};
\end{axis}
\end{tikzpicture}%

==> filterBankRes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.385\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=150,
xlabel={Frame},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.06,
ymax=0.06,
ylabel={Value},
ymajorgrids,
axis background/.style={fill=white},
title={Coefficients - Scale 15},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-0.0592870918217354\\
2	-0.0228790359872223\\
3	-0.023005384921741\\
4	-0.0144292063770058\\
5	0.0146703906080824\\
6	0.0234046477764475\\
7	0.0389320631758711\\
8	0.0359399061978003\\
9	0.0367092454184592\\
10	0.0321413460232101\\
11	0.0374295269840791\\
12	0.041228991824069\\
13	0.0354242235722072\\
14	0.0378019782584874\\
15	0.0319328215581344\\
16	0.0356612824066192\\
17	0.0167498802562624\\
18	0.0179951943163254\\
19	0.0128032649406607\\
20	-0.00172826377417581\\
21	0.00201523040106217\\
22	-0.0106600545471872\\
23	0.00507835790098292\\
24	-0.000985715884165533\\
25	-0.000467955912616221\\
26	0.00172721876553821\\
27	-0.0022730840063006\\
28	0.00360674342568647\\
29	-0.00222227748519785\\
30	0.00411590474260392\\
31	0.00288822457066241\\
32	-0.00402040375623868\\
33	-0.0060053413182105\\
34	-0.0102964086064991\\
35	-0.00376445936218873\\
36	-0.00488061433369797\\
37	0.00186404427664897\\
38	-0.00276179403178825\\
39	0.000643594476466427\\
40	-0.000828035727725879\\
41	-0.00233134295703006\\
42	0.000214064460808524\\
43	-0.00295532503236666\\
44	0.000844090375776968\\
45	-0.0029193539404516\\
46	-0.0070289809353178\\
47	0.000660635071891188\\
48	0.00173614699014514\\
49	0.00385341973121441\\
50	-0.000506415444038677\\
51	-0.00454552091902885\\
52	0.000886964787644129\\
53	-0.00558037484122338\\
54	-0.00458372861854751\\
55	0.00302145161711957\\
56	0.031659723886313\\
57	0.0312679893666329\\
58	0.0328654878890302\\
59	0.0335950535441135\\
60	0.0289351801489919\\
61	0.0344107838680292\\
62	0.0314872295431094\\
63	0.0271978291129177\\
64	0.034967006301022\\
65	0.0313588830361246\\
66	0.0379404802467748\\
67	0.0358972721746524\\
68	0.0333612444414814\\
69	0.0337180462897472\\
70	0.0304346063893913\\
71	-0.0303834350065378\\
72	-0.0380190014799089\\
73	-0.0350514216937633\\
74	-0.0361836953434607\\
75	-0.0326886782829196\\
76	-0.0330388329387788\\
77	-0.0345463695196622\\
78	-0.0242875485075155\\
79	-0.0299322988713309\\
80	-0.0279734273468545\\
81	-0.0333106995811436\\
82	-0.0472436890959746\\
83	-0.0303816557186789\\
84	-0.0347628564702222\\
85	-0.0397920489272473\\
86	0.000368261512832698\\
87	0.00637196382017165\\
88	-0.00630633484480642\\
89	-0.0200993656382893\\
90	-0.0185118681501889\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0138062346594237\\
2	0.0141948326831005\\
3	0.00984385159585975\\
4	0.010355184287226\\
5	0.0131523383498505\\
6	0.0138440666271198\\
7	0.00997723845839927\\
8	0.0108412773392164\\
9	0.0159931099304712\\
10	0.0162782495190632\\
11	0.0182245925208829\\
12	0.0141261698529565\\
13	0.00313975883894121\\
14	0.00430954024598687\\
15	-0.0051331492860014\\
16	-0.00532219440365266\\
17	-0.0140530763980857\\
18	-0.00469162793746759\\
19	-0.00162742937919897\\
20	-0.0073999451159504\\
21	-0.00817718999859303\\
22	-0.00539667235288288\\
23	-0.00254902674578104\\
24	-0.0101865571776582\\
25	-0.00792565946356987\\
26	-0.0054739841300741\\
27	-0.0118815894792617\\
28	0.00306564174962264\\
29	-0.00607068749435506\\
30	0.000340824917400893\\
31	0.00646540664994868\\
32	0.0160461808106875\\
33	0.00308497195547602\\
34	0.00363802487189168\\
35	0.00271029294739719\\
36	0.00392960603359153\\
37	0.00795689304738737\\
38	0.00267744065590143\\
39	0.00421574745978102\\
40	0.00168623809031409\\
41	-0.00302325829888259\\
42	0.00785365664870429\\
43	-0.00403095187663765\\
44	-0.000603594556152863\\
45	0.000386679055990202\\
46	-0.0057349627566194\\
47	-0.00907596538154936\\
48	-0.00385766949547645\\
49	-0.00295487674360074\\
50	-0.00122816877963585\\
51	-0.000139557714916126\\
52	-0.00713778323765309\\
53	-0.00356199020036165\\
54	-0.00263498324032685\\
55	-0.00529486416321572\\
56	-0.00465393880033992\\
57	-0.00719624932098958\\
58	-0.0070262507096303\\
59	-0.000514909976716549\\
60	-0.00478549919824912\\
61	-0.00369616681776668\\
62	-0.00431323464781801\\
63	-0.000557049509614312\\
64	-0.0066840327543914\\
65	-0.00277240056291381\\
66	-0.00652878380034476\\
67	-0.00437071003860298\\
68	-0.00759963581779666\\
69	-0.00064708837470514\\
70	0.00879475522045774\\
71	0.0112021484332669\\
72	0.00353716248497796\\
73	0.00772144333083197\\
74	0.00312474101446512\\
75	0.00492586199177872\\
76	0.0045659376533829\\
77	0.00420116844175224\\
78	0.00160496863386774\\
79	0.00851923976668467\\
80	0.00205453948225797\\
81	0.00460467014579653\\
82	0.00725714562575696\\
83	0.0138021541646439\\
84	0.00738836946335585\\
85	0.00790054057978084\\
86	0.00281361762757172\\
87	0.00236877259624229\\
88	0.00330586332567244\\
89	0.00378584149105624\\
90	0.00489597723395896\\
91	0.00269408757032581\\
92	0.00382373434885682\\
93	0.00188911327222273\\
94	0.00193779696327546\\
95	0.00753925174354027\\
96	0.00600508266228365\\
97	0.0032120887009091\\
98	0.000301763298902889\\
99	-0.00217439783880113\\
100	-0.0162569394644671\\
101	-0.0043639467560753\\
102	0.00472882434277479\\
103	0.00269805366601873\\
104	0.00364065088198648\\
105	-0.00112495355738438\\
106	0.0049612632942027\\
107	0.00494787628241413\\
108	0.00637754756707301\\
109	0.00135162694997934\\
110	-0.00121591087344823\\
111	0.000430763670739241\\
112	0.00192442425334665\\
};
\end{axis}

\begin{axis}[%
width=0.385\figurewidth,
height=\figureheight,
at={(0.54\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel={Frame},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.03,
ymax=0.04,
ylabel={Value},
ymajorgrids,
axis background/.style={fill=white},
title={Coefficients - Scale 20},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.00819342364431522\\
2	0.00940496085639745\\
3	0.00378728079356742\\
4	0.00219501918713305\\
5	0.00336538861601229\\
6	0.0111673647132143\\
7	0.0254864051368135\\
8	0.0293384741749352\\
9	0.0323168568618495\\
10	0.0278553963086872\\
11	0.0373812513813156\\
12	0.0290366166681992\\
13	0.0299333924658503\\
14	0.0267756123990441\\
15	0.0233329192540894\\
16	0.0242014970910782\\
17	0.004511004972726\\
18	0.0140916579739738\\
19	0.00411800269594032\\
20	-0.0025107304561981\\
21	5.82993142522414e-05\\
22	-0.00266599249154305\\
23	0.00223059852998391\\
24	-0.000958949673375363\\
25	0.00412300287977123\\
26	0.00588851387713051\\
27	-0.00475807779631604\\
28	-0.0030900889605457\\
29	-0.00618113187953648\\
30	-0.00552919875116782\\
31	-0.00902710114782616\\
32	-0.00139159773497493\\
33	-0.00269203416267489\\
34	-0.00266927696992572\\
35	0.00112836184123894\\
36	-0.00135984410216987\\
37	0.002285759575373\\
38	-0.00203035236253801\\
39	-0.000479341118548253\\
40	-0.00205704972867197\\
41	-0.00527355593426055\\
42	-0.000935199167688475\\
43	-0.00472267186138812\\
44	0.00122042398158652\\
45	-0.00252892283170147\\
46	0.0155559768335156\\
47	0.0259231353595222\\
48	0.0228124764023754\\
49	0.0243767905130893\\
50	0.0264146950113769\\
51	0.0280385376187716\\
52	0.0225367961980179\\
53	0.0223488245539155\\
54	0.0242200996852557\\
55	0.0193101239161935\\
56	0.0238586199165598\\
57	0.0271148679793661\\
58	0.0187665156529276\\
59	0.0264636768492999\\
60	0.0271438596028193\\
61	0.0263359283664941\\
62	0.0203778673454423\\
63	0.0258949769702804\\
64	0.0234383729614557\\
65	0.0198289975220042\\
66	-0.018492251944114\\
67	-0.0286258951615465\\
68	-0.0228572372676541\\
69	-0.0234395681232589\\
70	-0.0243265699683642\\
71	-0.0253569119382939\\
72	-0.0273381276646179\\
73	-0.0235437760654173\\
74	-0.0261826543053536\\
75	-0.0222552346676209\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0116360868400727\\
2	0.0108881200736781\\
3	0.00677132755649959\\
4	0.013567618693558\\
5	0.0121632722563315\\
6	0.00829674619548958\\
7	0.00477291155598774\\
8	0.00591633789996359\\
9	0.0068538721671623\\
10	0.00297126109046357\\
11	0.00610952309348361\\
12	-0.00387594231309031\\
13	-0.000769946191152407\\
14	-0.00193987883084127\\
15	-0.00734111110018157\\
16	-0.00441232918595473\\
17	-0.00323075511054882\\
18	0.000646648730929116\\
19	-0.00482653293710907\\
20	-0.00377064326752416\\
21	-0.00333456294780131\\
22	-0.0050382322553292\\
23	0.000223797449140176\\
24	-0.00452969637148569\\
25	-0.00329774450842027\\
26	0.000932602626126455\\
27	0.00691381225462332\\
28	0.00140659891924348\\
29	-0.000237566730145486\\
30	-0.000202537709006753\\
31	-0.000107727943686747\\
32	0.00728174523340219\\
33	0.00270518481344677\\
34	-0.000627156502983926\\
35	0.00233819345835548\\
36	-0.000673067993105775\\
37	0.00364896295988385\\
38	-0.00482949974331226\\
39	0.00297144122155177\\
40	0.00120957307116508\\
41	-0.00037865171167866\\
42	-0.00112441443221672\\
43	-0.00136098742464\\
44	-0.00273637418304221\\
45	-0.00495041382584057\\
46	-0.00917963565480051\\
47	-0.0100780882830343\\
48	-0.00804084907321114\\
49	-0.00435815577546695\\
50	-0.00322141018688565\\
51	-0.00238170320235614\\
52	-0.00672675704848519\\
53	-0.00616592631235474\\
54	-0.00127497180021872\\
55	-0.00288667295309763\\
56	-0.00208953786236881\\
57	-0.00773791768513124\\
58	-0.00174256507643933\\
59	-0.00584119842233299\\
60	-0.00100435166982664\\
61	-0.00479154048112837\\
62	-0.00204373947124213\\
63	-0.00533908619459558\\
64	0.000935394227307906\\
65	0.00488839861707873\\
66	0.0092622275541342\\
67	0.00281044304148485\\
68	0.00624883015037512\\
69	0.00480222056293489\\
70	0.0030009129994424\\
71	0.00292988509877652\\
72	0.00345153273952719\\
73	0.00603983325218751\\
74	0.00616860765036558\\
75	0.0133157260573863\\
76	0.00719872154627513\\
77	0.00751627980947424\\
78	0.00834827578336196\\
79	0.0078228003527321\\
80	0.00255693093109884\\
81	0.00601883305228141\\
82	0.00455636273739075\\
83	0.00582676392075284\\
84	0.00566941169660226\\
85	0.00318299664955775\\
86	0.00211375947630529\\
87	0.00535111003649689\\
88	0.00637141307196718\\
89	0.00338257321139889\\
90	0.00877216556417507\\
91	0.00623689317460235\\
92	0.00650227292277275\\
93	0.00293815963165694\\
94	0.00134511587881883\\
95	-0.014548363214776\\
96	-0.0026206282705355\\
97	0.00318199822179157\\
};
\end{axis}
\end{tikzpicture}%

==> time.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=25,
xlabel={Frame},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.8,
ymax=-0.1,
ylabel={Gray level avg},
ymajorgrids,
axis background/.style={fill=white},
title={Left eye region}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-0.220754525984161\\
2	-0.207361596500984\\
3	-0.198141156042755\\
4	-0.192007615522481\\
5	-0.262926972257285\\
6	-0.423622871659726\\
7	-0.559492612653224\\
8	-0.689682653773941\\
9	-0.690092477282116\\
10	-0.651763873776747\\
11	-0.746795824277418\\
12	-0.708168657990205\\
13	-0.716927712825269\\
14	-0.692606013281907\\
15	-0.655372665143721\\
16	-0.631352080109302\\
17	-0.376445982328181\\
18	-0.370892841071387\\
19	-0.315084932708182\\
20	-0.137014529773995\\
21	-0.140331190391939\\
22	-0.129392493435331\\
23	-0.167953464712891\\
24	-0.193349291149835\\
25	-0.206636106102794\\
};
\end{axis}
\end{tikzpicture}%

==> timeAll.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=160,
xlabel={Frame},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=-0.1,
ylabel={Gray level avg},
ymajorgrids,
axis background/.style={fill=white},
title={Left eye region},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-0.220754525984161\\
2	-0.207361596500984\\
3	-0.198141156042755\\
4	-0.192007615522481\\
5	-0.262926972257285\\
6	-0.423622871659726\\
7	-0.559492612653224\\
8	-0.689682653773941\\
9	-0.690092477282116\\
10	-0.651763873776747\\
11	-0.746795824277418\\
12	-0.708168657990205\\
13	-0.716927712825269\\
14	-0.692606013281907\\
15	-0.655372665143721\\
16	-0.631352080109302\\
17	-0.376445982328181\\
18	-0.370892841071387\\
19	-0.315084932708182\\
20	-0.137014529773995\\
21	-0.140331190391939\\
22	-0.129392493435331\\
23	-0.167953464712891\\
24	-0.193349291149835\\
25	-0.206636106102794\\
26	-0.204564623601127\\
27	-0.164628194063398\\
28	-0.199537874248269\\
29	-0.182083844962223\\
30	-0.197016677020127\\
31	-0.152643256908414\\
32	-0.202344828347043\\
33	-0.198563752273903\\
34	-0.221724154238796\\
35	-0.231157946411941\\
36	-0.208109225770864\\
37	-0.283273321855503\\
38	-0.185322868618846\\
39	-0.247244786294442\\
40	-0.243628528776993\\
41	-0.223776327686022\\
42	-0.239522607497626\\
43	-0.213511389254377\\
44	-0.23859135051985\\
45	-0.217653012268548\\
46	-0.208853669806813\\
47	-0.279491878209842\\
48	-0.2961625782213\\
49	-0.32041234987932\\
50	-0.29937740643725\\
51	-0.306115717165722\\
52	-0.277253332067867\\
53	-0.278867641039543\\
54	-0.286354543176567\\
55	-0.273601612761948\\
56	-0.26889631325399\\
57	-0.280320760837345\\
58	-0.281586055645781\\
59	-0.261764693799509\\
60	-0.300027918656029\\
61	-0.308387451265149\\
62	-0.29633287172906\\
63	-0.30368128439554\\
64	-0.264654416422357\\
65	-0.311129976029727\\
66	-0.33091299355511\\
67	-0.299194006429965\\
68	-0.330985502983418\\
69	-0.335118217205687\\
70	-0.291154160831016\\
71	-0.279046154466507\\
72	-0.324329881089191\\
73	-0.305330846551686\\
74	-0.297599392715823\\
75	-0.338612515936735\\
76	-0.302486518693718\\
77	-0.323083391326646\\
78	-0.337242195421957\\
79	-0.266697778933611\\
80	-0.315286313961625\\
81	-0.287527456159066\\
82	-0.334439152606725\\
83	-0.299397742308941\\
84	-0.315125961956595\\
85	-0.354028483156877\\
86	-0.76409185397372\\
87	-0.837358841840531\\
88	-0.822057955793044\\
89	-0.83735989479384\\
90	-0.81122481545232\\
91	-0.812747344142725\\
92	-0.822142354070873\\
93	-0.778770543142139\\
94	-0.793246235960194\\
95	-0.789825897435391\\
96	-0.813249122464643\\
97	-0.90814338140327\\
98	-0.768228648256685\\
99	-0.800904401053711\\
100	-0.873421901323608\\
101	-0.793386028382865\\
102	-0.780102780393237\\
103	-0.813013739627951\\
104	-0.834364966719947\\
105	-0.793506940724111\\
106	-0.82742567551005\\
107	-0.803005774020167\\
108	-0.855985663249588\\
109	-0.870810209916814\\
110	-0.84476407070634\\
111	-0.839310295053065\\
112	-0.773192273760197\\
113	-0.781334718424246\\
114	-0.765239993097493\\
115	-0.795934585581629\\
116	-0.828204125484501\\
117	-0.818426176248517\\
118	-0.709374500790762\\
119	-0.529879554071715\\
120	-0.498111043743069\\
121	-0.464161964131316\\
122	-0.471515687798995\\
123	-0.387365985505386\\
124	-0.388354780162586\\
125	-0.380310090567395\\
126	-0.326713983320927\\
127	-0.365748773934927\\
128	-0.41160271872447\\
129	-0.398018948510381\\
130	-0.443606921035135\\
131	-0.425454449825529\\
132	-0.445210128959842\\
133	-0.39541773326415\\
134	-0.401324725748662\\
135	-0.39167549097542\\
};
\addlegendentry{Pain};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-0.372879507677546\\
2	-0.35017156875416\\
3	-0.320290281334413\\
4	-0.402367451843466\\
5	-0.357157827078137\\
6	-0.337281556185164\\
7	-0.332153949644884\\
8	-0.335390024382273\\
9	-0.356540469897583\\
10	-0.337049624267606\\
11	-0.385553344843633\\
12	-0.320987663191358\\
13	-0.270233460714088\\
14	-0.235956535387423\\
15	-0.205291489939748\\
16	-0.210183046496867\\
17	-0.221725926458749\\
18	-0.216308007081986\\
19	-0.252483453730349\\
20	-0.230104754285279\\
21	-0.209232096992253\\
22	-0.219946623399187\\
23	-0.206037252924182\\
24	-0.209062109130966\\
25	-0.184398818817948\\
26	-0.195245440069402\\
27	-0.208289597457393\\
28	-0.225173926886956\\
29	-0.229211285993624\\
30	-0.268596992457079\\
31	-0.254580105207544\\
32	-0.306202774409846\\
33	-0.259983506767455\\
34	-0.257927219925621\\
35	-0.300336756740179\\
36	-0.288843637206138\\
37	-0.25739787402948\\
38	-0.239303641554336\\
39	-0.301480397321417\\
40	-0.275921756154237\\
41	-0.278306423108414\\
42	-0.307484079517776\\
43	-0.227210775643943\\
44	-0.287109140289627\\
45	-0.254905255684389\\
46	-0.219144247863432\\
47	-0.179883476389658\\
48	-0.233284587390911\\
49	-0.23895954543291\\
50	-0.259569582455823\\
51	-0.245797327441128\\
52	-0.213899039366529\\
53	-0.234334628997775\\
54	-0.241100327846994\\
55	-0.248559801536979\\
56	-0.279257644196315\\
57	-0.228454719389233\\
58	-0.275232250645269\\
59	-0.253946682170304\\
60	-0.246325892672713\\
61	-0.280689490268549\\
62	-0.294256890529781\\
63	-0.252860247346507\\
64	-0.274562244018573\\
65	-0.259456802382425\\
66	-0.26169510817999\\
67	-0.289753600414388\\
68	-0.269527226279735\\
69	-0.243956470269286\\
70	-0.246491418274433\\
71	-0.234859990800976\\
72	-0.267230208991255\\
73	-0.26278944749703\\
74	-0.211730305708688\\
75	-0.243546715500889\\
76	-0.256210291324376\\
77	-0.272490823946664\\
78	-0.214570864869956\\
79	-0.265841791450226\\
80	-0.240921490614489\\
81	-0.275499523195111\\
82	-0.258541412897451\\
83	-0.251289970556271\\
84	-0.207287864086676\\
85	-0.16500007256365\\
86	-0.120653255400539\\
87	-0.198061958778432\\
88	-0.144952883704337\\
89	-0.161790279596324\\
90	-0.168985050355329\\
91	-0.176288590113702\\
92	-0.186026237646277\\
93	-0.167925739749191\\
94	-0.156860847566008\\
95	-0.180800170402847\\
96	-0.191372181205061\\
97	-0.16176857480147\\
98	-0.119058177565857\\
99	-0.160912932283489\\
100	-0.215430055159734\\
101	-0.174478746499106\\
102	-0.181951145840279\\
103	-0.142937969874124\\
104	-0.158721368700937\\
105	-0.16831131508645\\
106	-0.164855953703772\\
107	-0.162579177972173\\
108	-0.145355144136441\\
109	-0.175668500182059\\
110	-0.151496942425073\\
111	-0.176314891401958\\
112	-0.173852921091843\\
113	-0.193858697045101\\
114	-0.225363542430639\\
115	-0.38436814645253\\
116	-0.270508502011248\\
117	-0.201371921845761\\
118	-0.190511005928997\\
119	-0.212440080171393\\
120	-0.241077238326954\\
121	-0.193834630848728\\
122	-0.196488133530922\\
123	-0.151121247607033\\
124	-0.223543107247243\\
125	-0.235282490600404\\
126	-0.25133384153311\\
127	-0.234118597895852\\
128	-0.273185666007889\\
129	-0.257198184995772\\
130	-0.309452145778319\\
131	-0.301079056182261\\
132	-0.291725062992864\\
133	-0.278554846974151\\
134	-0.320768554871647\\
135	-0.296968858206694\\
136	-0.297232257406726\\
137	-0.304615233325883\\
138	-0.25255056458372\\
139	-0.291692118562116\\
140	-0.300829375674011\\
141	-0.332814246725351\\
142	-0.323250638500061\\
143	-0.297714401638071\\
144	-0.337377677179243\\
145	-0.297662857212994\\
146	-0.314366998049052\\
147	-0.309003602990334\\
148	-0.288591086585299\\
149	-0.275824380773047\\
150	-0.281746402888783\\
151	-0.263794489860956\\
152	-0.261176035238723\\
153	-0.25321889447766\\
154	-0.235653121100778\\
155	-0.293914382681658\\
156	-0.28027146107877\\
157	-0.269096080428507\\
};
\addlegendentry{No pain};

\end{axis}
\end{tikzpicture}%
